Kwai Summary Attention V2 Technical Report

Summary-token architectures such as Kwai Summary Attention (KSA) compress distant context into learnable Summary token per chunk, and hybrid variants interleave these layers with full attention to retain exact access to the original text. In such hybrid KSA-Full architecture, the interleaving inserted summary tokens are served as a streaming flow role across different layers. Although effective, however, it also introduce some bottlenecks: (1) the different layers summary compression chunk must be same, therefore hard to reach a flexible KV Cache compression, e.g., different layer set different summary compression chunk window. (2) in the full-attention layers, the summary token introduced additional computation cost, but such layer ignore them and still pay quadratic prefilling, therefore unfriendly to the computation side. Motivated by them, we developed the KSA V2, which not only achieves a more flexible KV cache memory compression but also reduces the computation cost in Full attention layer. Specifically, we found that the summary tokens can serve two roles: the KV memory and sparse indexer.

==> figures/cache/plate.tex <==
% KSA-style composition: captions live below each standalone vector panel.
\captionsetup[subfigure]{font=small,labelformat=parens,labelsep=space,
  justification=raggedright,singlelinecheck=false,skip=3pt}
\begin{subfigure}[t]{\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/cache/cksa_cache_layout.pdf}
  \caption{Cache layout. Text queries read one contiguous KV slice (blue outline). The Summary Ring Buffer stores local Summary KV and compression state.}
  \label{fig:cksa-cache-layout}
\end{subfigure}

\vspace{4pt}
\noindent
\begin{subfigure}[t]{.485\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/cache/cksa_cache_text.pdf}
  \caption{Text insertion. Writing $T_{23}$ immediately left of $T_{22}$ completes chunk~11.}
  \label{fig:cksa-cache-text}
\end{subfigure}\hfill
\begin{subfigure}[t]{.485\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/cache/cksa_cache_summary.pdf}
  \caption{Summary insertion. $S_{11}$ attends only to $T_{22}$, $T_{23}$, and its own KV.}
  \label{fig:cksa-cache-summary}
\end{subfigure}

\vspace{4pt}
\noindent
\begin{subfigure}[t]{.485\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/cache/cksa_cache_evict.pdf}
  \caption{Ring update. Chunk~11 replaces chunk~7, moving $S_7$ to remote history. $S_{11}$ takes its slot, and the pointer advances.}
  \label{fig:cksa-cache-ring}
\end{subfigure}\hfill
\begin{subfigure}[t]{.485\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/cache/cksa_cache_pool.pdf}
  \caption{Meta compression. $S_4$--$S_7$ become $M_1$, which overwrites the group's first slot and frees the other three.}
  \label{fig:cksa-cache-meta}
\end{subfigure}


==> figures/kernel_unified_draft/plate.tex <==
% Accepted three-column layout; individual PDFs keep Overleaf builds simple.
\captionsetup[subfigure]{font=small,labelformat=parens,labelsep=space,
  justification=raggedright,singlelinecheck=false,skip=3pt}
\begin{subfigure}[t]{.318\linewidth}
  \vspace{0pt}\centering
  \begin{minipage}[c][3cm][c]{\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/kernel/cksa_kernel_layout.pdf}
  \end{minipage}
  \caption{C-KSA: direct addressing.}
  \label{fig:cksa-kernel-layout}
\end{subfigure}\hfill
\begin{subfigure}[t]{.318\linewidth}
  \vspace{0pt}\centering
  \begin{minipage}[c][3cm][c]{\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/kbsa_kernel/kbsa_kernel_selection.pdf}
  \end{minipage}
  \caption{S-KSA: fused block scoring.}
  \label{fig:kbsa-kernel-selection}
\end{subfigure}\hfill
\begin{subfigure}[t]{.318\linewidth}
  \vspace{0pt}\centering
  \begin{minipage}[c][3cm][c]{\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/kernel_unified_draft/shared_execution.pdf}
  \end{minipage}
  \caption{Shared tiled prefill.}
  \label{fig:kernel-prefill}
\end{subfigure}

